On-board Federated Learning for Satellite Clusters with Inter-Satellite Links

The emergence of mega-constellations of interconnected satellites has a major impact on the integration of cellular wireless and non-terrestrial networks, while simultaneously offering previously inconceivable data gathering capabilities. This paper studies the problem of running a federated learning (FL) algorithm within low Earth orbit satellite constellations connected with intra-orbit inter-satellite links (ISL), aiming to efficiently process collected data in situ. Satellites apply on-board machine learning and transmit local parameters to the parameter server (PS). The main contribution is a novel approach to enhance FL in satellite constellations using intra-orbit ISLs. The key idea is to rely on predictability of satellite visits to create a system design in which ISLs mitigate the impact of intermittent connectivity and transmit aggregated parameters to the PS. We first devise a synchronous FL, which is extended towards an asynchronous FL for the case of sparse satellite visits to the PS. An efficient use of the satellite resources is attained by sparsification-based compression the aggregated parameters within each orbit. Performance is evaluated in terms of accuracy and required data transmission size. We observe a sevenfold increase in convergence speed over the state-of-the-art using ISLs, and $10\times$ reduction in communication load through the proposed in-network aggregation strategy.

==> images/connectivity_dense.tikz <==
\begin{tikzpicture}[xscale=1.8, node distance =  3.5mm,
	every node/.style={font=\small},
	labelnode/.style={},
	bar/.style={
		fill = Crimson,
	},
	bar2/.style={
		draw = none,
		fill = Grey,
	},
	bgbar/.style={
		fill = Lavender,
	},
	bg/.style={
		fill = WhiteSmoke,
	},
]

% base lengths
\def\by{1mm}
\def\dy{.15mm}

% labels and base positioning, first plot
\node [labelnode] (l0) {$\mathcal C_{1}$};
\node [labelnode, below=of l0] (l1) {$\mathcal C_{2}$};
\node [labelnode, below=of l1] (l2) {$\mathcal C_{3}$};
\node [labelnode, below=of l2] (l3) {$\mathcal C_{4}$};
\node [labelnode, below=of l3] (l4) {$\mathcal C_{5}$};

% annotate first plot
\foreach \i in {0, 1, ..., 4}
{
	\node [anchor = west, font={\tiny}] (tt\i) at ($(l\i.east) + (32.4mm,1.5*\by)$) {1 satellite};
	\node [anchor = west, font={\tiny}] at ($(tt\i.west) + (0,-3*\by)$) {8 satellites};
}


\begin{scope}[transform canvas={yshift=1.5\by}]
	%\input{../src/connectivity/nonisl_2000_inc60_500_inc0}
	\path [bar] ($(l0.east)+(0.0mm,\by)$) rectangle ($(l0.east)+(1.280773237643246mm,-\by)$);
	\path [bar] ($(l0.east)+(2.22213219122584mm,\by)$) rectangle ($(l0.east)+(3.741057992823244mm,-\by)$);
	\path [bar] ($(l0.east)+(18.76904734344253mm,\by)$) rectangle ($(l0.east)+(20.786780877416366mm,-\by)$);
	\path [bar] ($(l0.east)+(21.30434078018289mm,\by)$) rectangle ($(l0.east)+(23.850885519157313mm,-\by)$);
	\path [bar] ($(l0.east)+(25.31730524366246mm,\by)$) rectangle ($(l0.east)+(26.168653779372615mm,-\by)$);

	\path [bar] ($(l1.east)+(0.6844542192383367mm,\by)$) rectangle ($(l1.east)+(0.8944785276073639mm,-\by)$);
	\path [bar] ($(l1.east)+(2.773446000694522mm,\by)$) rectangle ($(l1.east)+(5.304989003356867mm,-\by)$);
	\path [bar] ($(l1.east)+(5.642528070378516mm,\by)$) rectangle ($(l1.east)+(7.870285912721382mm,-\by)$);
	\path [bar] ($(l1.east)+(22.928278735964806mm,\by)$) rectangle ($(l1.east)+(24.169672415788867mm,-\by)$);
	\path [bar] ($(l1.east)+(25.339807848130572mm,\by)$) rectangle ($(l1.east)+(27.897603889339045mm,-\by)$);
	\path [bar] ($(l1.east)+(28.63268896863063mm,\by)$) rectangle ($(l1.east)+(30.399143419377243mm,-\by)$);

	\path [bar] ($(l2.east)+(6.8576687116564425mm,\by)$) rectangle ($(l2.east)+(9.01416830651696mm,-\by)$);
	\path [bar] ($(l2.east)+(9.404213450630865mm,\by)$) rectangle ($(l2.east)+(11.947007755527263mm,-\by)$);
	\path [bar] ($(l2.east)+(13.642203958791523mm,\by)$) rectangle ($(l2.east)+(14.159763861558051mm,-\by)$);
	\path [bar] ($(l2.east)+(29.4052783887024mm,\by)$) rectangle ($(l2.east)+(31.90306748466258mm,-\by)$);
	\path [bar] ($(l2.east)+(32.08683875448547mm,\by)$) rectangle ($(l2.east)+(32.4mm,-\by)$);

	\path [bar] ($(l3.east)+(10.998147933788635mm,\by)$) rectangle ($(l3.east)+(12.412061581201527mm,-\by)$);
	\path [bar] ($(l3.east)+(13.44343095265656mm,\by)$) rectangle ($(l3.east)+(16.00122699386503mm,-\by)$);
	\path [bar] ($(l3.east)+(16.863826831809245mm,\by)$) rectangle ($(l3.east)+(18.48026391943512mm,-\by)$);

	\path [bar] ($(l4.east)+(0.0mm,\by)$) rectangle ($(l4.east)+(0.04312999189720994mm,-\by)$);
	\path [bar] ($(l4.east)+(17.49765019099433mm,\by)$) rectangle ($(l4.east)+(20.01794189142262mm,-\by)$);
	\path [bar] ($(l4.east)+(20.299224447273993mm,\by)$) rectangle ($(l4.east)+(22.598240537099205mm,-\by)$);
\end{scope}

\begin{scope}[transform canvas={yshift=-1.5\by}]
	%\input{../src/connectivity/isl_2000_inc60_500_inc0}
	\path [bar] ($(l0.east)+(0.0mm,\by)$) rectangle ($(l0.east)+(1.280773237643246mm,-\by)$);
	\path [bar] ($(l0.east)+(1.5395531890265055mm,\by)$) rectangle ($(l0.east)+(4.101099664313002mm,-\by)$);
	\path [bar] ($(l0.east)+(4.363630049774277mm,\by)$) rectangle ($(l0.east)+(6.921426090982754mm,-\by)$);
	\path [bar] ($(l0.east)+(7.183956476444038mm,\by)$) rectangle ($(l0.east)+(9.741752517652506mm,-\by)$);
	\path [bar] ($(l0.east)+(10.01178377126982mm,\by)$) rectangle ($(l0.east)+(12.565829378400283mm,-\by)$);
	\path [bar] ($(l0.east)+(12.828359763861558mm,\by)$) rectangle ($(l0.east)+(15.386155805070032mm,-\by)$);
	\path [bar] ($(l0.east)+(15.656187058687348mm,\by)$) rectangle ($(l0.east)+(18.206482231739784mm,-\by)$);
	\path [bar] ($(l0.east)+(18.4765134853571mm,\by)$) rectangle ($(l0.east)+(21.026808658409536mm,-\by)$);
	\path [bar] ($(l0.east)+(21.30434078018289mm,\by)$) rectangle ($(l0.east)+(23.850885519157313mm,-\by)$);
	\path [bar] ($(l0.east)+(24.120916772774624mm,\by)$) rectangle ($(l0.east)+(26.671211945827064mm,-\by)$);
	\path [bar] ($(l0.east)+(26.952494501678434mm,\by)$) rectangle ($(l0.east)+(29.491538372496827mm,-\by)$);
	\path [bar] ($(l0.east)+(29.769070494270178mm,\by)$) rectangle ($(l0.east)+(32.31186479916658mm,-\by)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(0.0mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(1.280773237643246mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(2.22213219122584mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(3.741057992823244mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(18.76904734344253mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(20.786780877416366mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(21.30434078018289mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(23.850885519157313mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(25.31730524366246mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(26.168653779372615mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(0.0mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(0.6582011806922082mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(1.5395531890265055mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(4.101099664313002mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(5.106215997221902mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(6.550133117258942mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(21.58562333603426mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(23.66711424933442mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(24.120916772774624mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(26.671211945827064mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(28.227642088204657mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(28.95147586526218mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(1.8808426901261701mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(3.5310336844542167mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(4.363630049774277mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(6.921426090982754mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(7.982798935061935mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(9.362958675772655mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(24.402199328626004mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(26.53244588494039mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(26.952494501678434mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(29.491538372496827mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(31.13047806459081mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(31.734297951151763mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(4.693668248639888mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(6.41511749045028mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(7.183956476444038mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(9.741752517652506mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(10.870633175136012mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(12.164532932052321mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(27.218775321217734mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(29.409028822780414mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(29.769070494270178mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(32.31186479916658mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(7.510244241231624mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(9.284199560134272mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(10.01178377126982mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(12.565829378400283mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(13.75096654705406mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(14.973608056488018mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(30.03535131380947mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(32.27436045838639mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(10.31931936566732mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(12.168283366130344mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(12.828359763861558mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(15.386155805070032mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(16.642551221206165mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(17.775182312767683mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(13.135895358259058mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(15.037365435814328mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(15.656187058687348mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(18.206482231739784mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(19.526635027202225mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(20.580507003125355mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(0.0mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(0.9282324343095271mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(15.952471350850796mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(17.91769880773238mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(18.4765134853571mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(21.026808658409536mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(22.425720569510357mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(23.370829957170972mm,-\dy)$);

	\path [bar] ($(l1.east)+(0.0mm,\by)$) rectangle ($(l1.east)+(2.4846625766871138mm,-\by)$);
	\path [bar] ($(l1.east)+(2.765945132538492mm,\by)$) rectangle ($(l1.east)+(5.304989003356867mm,-\by)$);
	\path [bar] ($(l1.east)+(5.597522861442298mm,\by)$) rectangle ($(l1.east)+(8.136566732260672mm,-\by)$);
	\path [bar] ($(l1.east)+(8.414098854034027mm,\by)$) rectangle ($(l1.east)+(10.956893158930434mm,-\by)$);
	\path [bar] ($(l1.east)+(11.238175714781802mm,\by)$) rectangle ($(l1.east)+(13.784720453756226mm,-\by)$);
	\path [bar] ($(l1.east)+(14.058502141451553mm,\by)$) rectangle ($(l1.east)+(16.605046880425974mm,-\by)$);
	\path [bar] ($(l1.east)+(16.878828568121303mm,\by)$) rectangle ($(l1.east)+(19.43287417525177mm,-\by)$);
	\path [bar] ($(l1.east)+(19.699154994791055mm,\by)$) rectangle ($(l1.east)+(22.25320060192152mm,-\by)$);
	\path [bar] ($(l1.east)+(22.523231855538835mm,\by)$) rectangle ($(l1.east)+(25.077277462669294mm,-\by)$);
	\path [bar] ($(l1.east)+(25.339807848130572mm,\by)$) rectangle ($(l1.east)+(27.897603889339045mm,-\by)$);
	\path [bar] ($(l1.east)+(28.163884708878335mm,\by)$) rectangle ($(l1.east)+(30.72168075008681mm,-\by)$);
	\path [bar] ($(l1.east)+(30.984211135548087mm,\by)$) rectangle ($(l1.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(0.6844542192383367mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(0.8944785276073639mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(2.773446000694522mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(5.304989003356867mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(5.642528070378516mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(7.870285912721382mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(22.928278735964806mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(24.169672415788867mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(25.339807848130572mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(27.897603889339045mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(28.63268896863063mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(30.399143419377243mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(3.411019793957634mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(3.853571015163797mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(5.597522861442298mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(8.136566732260672mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(8.507859705984485mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(10.686861905313119mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(25.737353860400507mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(27.050005787706905mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(28.163884708878335mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(30.72168075008681mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(31.50552147239264mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(6.163838407223059mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(6.793911332330132mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(8.414098854034027mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(10.956893158930434mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(11.384442643824517mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(13.503437897904845mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(28.542678550758197mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(29.937840027780993mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(30.984211135548087mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(8.95041092719065mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(9.696747308716287mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(11.238175714781802mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(13.784720453756226mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(14.253524713508511mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(16.323764324574597mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(31.3555041092719mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(11.729482579002207mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(12.607084153258485mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(14.058502141451553mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(16.605046880425974mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(17.13385808542655mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(19.13658988308832mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(14.531056835281865mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(15.494918393332561mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(16.878828568121303mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(19.43287417525177mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(19.999189721032526mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(21.953165875680057mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(0.0mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(2.233383493459894mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(17.32513022340549mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(18.394003935640693mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(19.699154994791055mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(22.25320060192152mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(22.879523092950578mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(24.76974186827179mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(0.0mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(2.4846625766871138mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(2.765945132538492mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(5.053709920129646mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(20.130454913763163mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(21.278087741636767mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(22.523231855538835mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(25.077277462669294mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(25.752355596712587mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(27.58631786086352mm,-\dy)$);

	\path [bar] ($(l2.east)+(0.0mm,\by)$) rectangle ($(l2.east)+(0.6619516147702279mm,-\by)$);
	\path [bar] ($(l2.east)+(0.9357333024655616mm,\by)$) rectangle ($(l2.east)+(3.4860284755179993mm,-\by)$);
	\path [bar] ($(l2.east)+(3.7560597291353135mm,\by)$) rectangle ($(l2.east)+(6.306354902187751mm,-\by)$);
	\path [bar] ($(l2.east)+(6.583887023961104mm,\by)$) rectangle ($(l2.east)+(9.126681328857511mm,-\by)$);
	\path [bar] ($(l2.east)+(9.404213450630865mm,\by)$) rectangle ($(l2.east)+(11.947007755527263mm,-\by)$);
	\path [bar] ($(l2.east)+(12.235791179534672mm,\by)$) rectangle ($(l2.east)+(14.767334182197015mm,-\by)$);
	\path [bar] ($(l2.east)+(15.056117606204424mm,\by)$) rectangle ($(l2.east)+(17.617664081490915mm,-\by)$);
	\path [bar] ($(l2.east)+(17.891445769186255mm,\by)$) rectangle ($(l2.east)+(20.49424701933095mm,-\by)$);
	\path [bar] ($(l2.east)+(20.711772195856007mm,\by)$) rectangle ($(l2.east)+(23.34082648454682mm,-\by)$);
	\path [bar] ($(l2.east)+(23.558351661071878mm,\by)$) rectangle ($(l2.east)+(26.209908554230818mm,-\by)$);
	\path [bar] ($(l2.east)+(26.386178955897673mm,\by)$) rectangle ($(l2.east)+(29.04523671721264mm,-\by)$);
	\path [bar] ($(l2.east)+(29.247760157425628mm,\by)$) rectangle ($(l2.east)+(31.90306748466258mm,-\by)$);
	\path [bar] ($(l2.east)+(32.08683875448547mm,\by)$) rectangle ($(l2.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(6.8576687116564425mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(9.01416830651696mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(9.404213450630865mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(11.947007755527263mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(13.642203958791523mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(14.159763861558051mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(29.4052783887024mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(31.90306748466258mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(32.08683875448547mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(9.67424470424818mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(11.87949994212293mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(12.235791179534672mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(14.767334182197015mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(16.57504340780183mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(16.912582474823477mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(32.22560481537215mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(12.490820696839917mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(14.756082879962962mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(15.056117606204424mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(17.58766060886677mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(0.0mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(0.22690126172010405mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(15.311147123509668mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(17.617664081490915mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(17.891445769186255mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(20.40798703553652mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(0.0mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(0.6619516147702279mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(2.019608751012847mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(3.0209746498437373mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(18.127723116101397mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(20.49424701933095mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(20.711772195856007mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(23.228313462206273mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(0.0mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(0.3881699270748943mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(0.9357333024655616mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(3.4860284755179993mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(4.903692557008915mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(5.822548906123394mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(20.948049542771148mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(23.34082648454682mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(23.558351661071878mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(26.048639888876032mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(1.2207662923949547mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(3.2685032989929423mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(3.7560597291353135mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(6.306354902187751mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(7.8140294015511005mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(8.609121426090983mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(23.764625535362896mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(26.209908554230818mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(26.386178955897673mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(28.86521588146777mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(4.041092719064706mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(6.137585368676926mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(6.583887023961104mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(9.126681328857511mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(10.709364509781228mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(11.399444380136586mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(26.584951962032648mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(29.04523671721264mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(29.247760157425628mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(31.68554230813752mm,-\dy)$);

	\path [bar] ($(l3.east)+(0.0mm,\by)$) rectangle ($(l3.east)+(1.88459312420419mm,-\by)$);
	\path [bar] ($(l3.east)+(2.1583748118995283mm,\by)$) rectangle ($(l3.east)+(4.71242041902998mm,-\by)$);
	\path [bar] ($(l3.east)+(4.974950804491265mm,\by)$) rectangle ($(l3.east)+(7.532746845699732mm,-\by)$);
	\path [bar] ($(l3.east)+(7.7990276652390325mm,\by)$) rectangle ($(l3.east)+(10.3568237064475mm,-\by)$);
	\path [bar] ($(l3.east)+(10.619354091908782mm,\by)$) rectangle ($(l3.east)+(13.177150133117262mm,-\by)$);
	\path [bar] ($(l3.east)+(13.44343095265656mm,\by)$) rectangle ($(l3.east)+(16.00122699386503mm,-\by)$);
	\path [bar] ($(l3.east)+(16.26375737932631mm,\by)$) rectangle ($(l3.east)+(18.82155342053478mm,-\by)$);
	\path [bar] ($(l3.east)+(19.08783424007408mm,\by)$) rectangle ($(l3.east)+(21.645630281282553mm,-\by)$);
	\path [bar] ($(l3.east)+(21.904410232665825mm,\by)$) rectangle ($(l3.east)+(24.465956707952305mm,-\by)$);
	\path [bar] ($(l3.east)+(24.732237527491606mm,\by)$) rectangle ($(l3.east)+(27.286283134622057mm,-\by)$);
	\path [bar] ($(l3.east)+(27.54881352008335mm,\by)$) rectangle ($(l3.east)+(30.10660956129181mm,-\by)$);
	\path [bar] ($(l3.east)+(30.376640814909134mm,\by)$) rectangle ($(l3.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(10.998147933788635mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(12.412061581201527mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(13.44343095265656mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(16.00122699386503mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(16.863826831809245mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(18.48026391943512mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(13.803472624146309mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(15.29614538719759mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(16.26375737932631mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(18.82155342053478mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(19.747910637805298mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(21.28933904387082mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(0.0mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(1.5920592661187625mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(16.61629818266003mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(18.17272832503762mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(19.08783424007408mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(21.645630281282553mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(22.620743141567317mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(24.102164602384548mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(0.0mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(1.88459312420419mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(2.4846625766871138mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(4.408635258710504mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(19.425373307095725mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(21.056812131033688mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(21.904410232665825mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(24.465956707952305mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(25.508577381641395mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(26.90748929274222mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(0.0mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(0.8719759231392553mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(2.1583748118995283mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(4.71242041902998mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(5.353744646371108mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(7.225211251302231mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(22.241949299687466mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(23.929644634795697mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(24.732237527491606mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(27.286283134622057mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(28.385160319481425mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(29.716564417177914mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(2.574672994559559mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(3.767311031369368mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(4.974950804491265mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(7.532746845699732mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(8.234078018289155mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(10.038036809815953mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(25.054774858201185mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(26.80997800671374mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(27.54881352008335mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(30.10660956129181mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(31.272994559555503mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(5.383748118995256mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(6.643893969209401mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(7.7990276652390325mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(10.3568237064475mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(11.106910522051162mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(12.850862368329665mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(27.8676004167149mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(29.68281051047575mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(30.376640814909134mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(8.185322375274914mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(9.535478643361504mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(10.619354091908782mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(13.177150133117262mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(13.987243893969202mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(15.663687926843387mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(30.68042597522861mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(32.4mm,-\dy)$);

	\path [bar] ($(l4.east)+(0.0mm,\by)$) rectangle ($(l4.east)+(0.1031369371455014mm,-\by)$);
	\path [bar] ($(l4.east)+(0.34316471813867205mm,\by)$) rectangle ($(l4.east)+(2.953466836439401mm,-\by)$);
	\path [bar] ($(l4.east)+(3.1859937492765376mm,\by)$) rectangle ($(l4.east)+(5.826299340201409mm,-\by)$);
	\path [bar] ($(l4.east)+(6.010070610024304mm,\by)$) rectangle ($(l4.east)+(8.665377937261255mm,-\by)$);
	\path [bar] ($(l4.east)+(8.864150943396227mm,\by)$) rectangle ($(l4.east)+(11.52695913878921mm,-\by)$);
	\path [bar] ($(l4.east)+(11.703229540456073mm,\by)$) rectangle ($(l4.east)+(14.351035999536986mm,-\by)$);
	\path [bar] ($(l4.east)+(14.572311610140066mm,\by)$) rectangle ($(l4.east)+(17.197615464752868mm,-\by)$);
	\path [bar] ($(l4.east)+(17.42264150943396mm,\by)$) rectangle ($(l4.east)+(20.01794189142262mm,-\by)$);
	\path [bar] ($(l4.east)+(20.299224447273993mm,\by)$) rectangle ($(l4.east)+(22.85327005440445mm,-\by)$);
	\path [bar] ($(l4.east)+(23.138303044333835mm,\by)$) rectangle ($(l4.east)+(25.6735964810742mm,-\by)$);
	\path [bar] ($(l4.east)+(25.958629471003587mm,\by)$) rectangle ($(l4.east)+(28.50517420997801mm,-\by)$);
	\path [bar] ($(l4.east)+(28.778955897673338mm,\by)$) rectangle ($(l4.east)+(31.321750202569746mm,-\by)$);
	\path [bar] ($(l4.east)+(31.60303275842111mm,\by)$) rectangle ($(l4.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(0.0mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(0.04312999189720994mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(17.49765019099433mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(20.01794189142262mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(20.299224447273993mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(22.598240537099205mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(0.0mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(0.1031369371455014mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(0.34316471813867205mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(2.8634564185669666mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(20.317976617664083mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(22.85327005440445mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(23.160805648801944mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(25.414816529690935mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(0.5831924991318428mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(2.953466836439401mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(3.1859937492765376mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(5.683782845236718mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(20.97430258131728mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(21.360597291353162mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(23.138303044333835mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(25.6735964810742mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(26.037388586641967mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(28.231392522282672mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(3.403518925801604mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(5.826299340201409mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(6.010070610024304mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(8.504109271906469mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(23.734622062738744mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(24.28593587220744mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(25.958629471003587mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(28.50517420997801mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(28.902720222247947mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(31.051718948952423mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(6.220094918393332mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(8.665377937261255mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(8.864150943396227mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(11.320685264498206mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(26.50244241231624mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(27.215024887139705mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(28.778955897673338mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(31.321750202569746mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(31.783053594165995mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(9.040421345063082mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(11.52695913878921mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(11.703229540456073mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(14.141011691167957mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(29.292765366361845mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(30.110359995369837mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(31.60303275842111mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(11.860747771732834mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(14.351035999536986mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(14.572311610140066mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(16.96133811783771mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(32.07933788632944mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(14.681074198402586mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(17.197615464752868mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(17.42264150943396mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(19.777914110429446mm,-\dy)$);
\end{scope}


% AXIS
\draw[-latex, shorten <= -3mm] ($(l4.south east)+(0,-3mm)$) -- ++(32.4mm,0cm) -- +(3mm,0) node (label) [below right, inner xsep = 0] {$t/h$};
\foreach \x/\h in {0/0, 5.4/, 10.8/3, 16.2/, 21.6/6, 27/, 32.4/9}
\draw ($(l4.south east) + (\x mm, 3pt-3mm)$) -- +(0, -6pt) node [below] {\h};

\begin{pgfonlayer}{background}
\foreach \i in {0,1,...,4}
{
	\path [bg] ($(l\i.east)+(0,2.5*\by)+(-.28mm,0.5mm)$) rectangle ++($(32.4mm,-5*\by-16*\dy) + (2*.28mm, -1mm)$);

	\path [bgbar] ($(l\i.east)+(0,2.5*\by)$) rectangle ++($(32.4mm,-2*\by)$);
	\path [bgbar] ($(l\i.east)+(0,-0.5*\by)$) rectangle ++($(32.4mm,-2*\by)$);
}
\end{pgfonlayer}

% LEGEND
\matrix [draw,
	anchor=south east, inner sep = 2pt, ampersand replacement = \&, yshift = 4pt,
	every node/.style={anchor=center, font={\scriptsize}, inner xsep = {.3333em}}
] at (current bounding box.north east -| label.west) {
	\path (0,0) -- (-1pt,0);
	\draw[bar] (0,-1.2mm) rectangle (6mm, 1.2mm); \&
		\node {Online}; \&
		\path (0,0) -- (-2mm,0);
	\draw[bgbar] (0,-1.2mm) rectangle (6mm, 1.2mm); \&
		\node {Offline}; \\
};
\end{tikzpicture}


==> images/connectivity_sporadic.tikz <==
\begin{tikzpicture}[xscale=1.8, node distance =  3.5mm,
	every node/.style={font=\small},
	labelnode/.style={},
	bar/.style={
		fill = Crimson,
	},
	bar2/.style={
		draw = none,
		fill = Grey,
	},
	bgbar/.style={
		fill = Lavender,
	},
	bg/.style={
		fill = WhiteSmoke,
	},
]

% base lengths
\def\by{1mm}
\def\dy{.15mm}

% labels and base positioning, first plot
\node [labelnode] (l0) {$\mathcal C_{1}$};
\node [labelnode, below=of l0] (l1) {$\mathcal C_{2}$};
\node [labelnode, below=of l1] (l2) {$\mathcal C_{3}$};
\node [labelnode, below=of l2] (l3) {$\mathcal C_{4}$};
\node [labelnode, below=of l3] (l4) {$\mathcal C_{5}$};

% annotate first plot
\foreach \i in {0, 1, ..., 4}
{
	\node [anchor = west, font={\tiny}] (tt\i) at ($(l\i.east) + (32.4mm,1.5*\by)$) {1 satellite};
	\node [anchor = west, font={\tiny}] at ($(tt\i.west) + (0,-3*\by)$) {8 satellites};
}


% GS Bremen, 1 satellite per orbital plane
\begin{scope}[transform canvas={yshift=1.5\by}]
	\path [bar] ($(l0.east)+(3.587mm,\by)$) rectangle ($(l0.east)+(4.2695mm,-\by)$);
	\path [bar] ($(l0.east)+(7.57mm,\by)$) rectangle ($(l0.east)+(8.263mm,-\by)$);
	\path [bar] ($(l0.east)+(11.5975mm,\by)$) rectangle ($(l0.east)+(12.2875mm,-\by)$);
	\path [bar] ($(l0.east)+(15.597mm,\by)$) rectangle ($(l0.east)+(16.289mm,-\by)$);
	\path [bar] ($(l0.east)+(19.593mm,\by)$) rectangle ($(l0.east)+(20.1625mm,-\by)$);

	\path [bar] ($(l1.east)+(7.339mm,\by)$) rectangle ($(l1.east)+(7.7025mm,-\by)$);
	\path [bar] ($(l1.east)+(11.087mm,\by)$) rectangle ($(l1.east)+(11.747mm,-\by)$);
	\path [bar] ($(l1.east)+(15.04mm,\by)$) rectangle ($(l1.east)+(15.736mm,-\by)$);
	\path [bar] ($(l1.east)+(19.0655mm,\by)$) rectangle ($(l1.east)+(19.753mm,-\by)$);
	\path [bar] ($(l1.east)+(23.0745mm,\by)$) rectangle ($(l1.east)+(23.771mm,-\by)$);
	\path [bar] ($(l1.east)+(27.0635mm,\by)$) rectangle ($(l1.east)+(27.6905mm,-\by)$);
	\path [bar] ($(l1.east)+(31.2425mm,\by)$) rectangle ($(l1.east)+(31.265mm,-\by)$);

	\path [bar] ($(l2.east)+(18.601mm,\by)$) rectangle ($(l2.east)+(19.222mm,-\by)$);
	\path [bar] ($(l2.east)+(22.515mm,\by)$) rectangle ($(l2.east)+(23.2115mm,-\by)$);
	\path [bar] ($(l2.east)+(26.5315mm,\by)$) rectangle ($(l2.east)+(27.219mm,-\by)$);
	\path [bar] ($(l2.east)+(30.5495mm,\by)$) rectangle ($(l2.east)+(31.2455mm,-\by)$);

	\path [bar] ($(l3.east)+(0.143mm,\by)$) rectangle ($(l3.east)+(0.8095mm,-\by)$);
	\path [bar] ($(l3.east)+(4.176mm,\by)$) rectangle ($(l3.east)+(4.584mm,-\by)$);
	\path [bar] ($(l3.east)+(26.137mm,\by)$) rectangle ($(l3.east)+(26.692mm,-\by)$);
	\path [bar] ($(l3.east)+(29.998mm,\by)$) rectangle ($(l3.east)+(30.6895mm,-\by)$);

	\path [bar] ($(l4.east)+(3.6255mm,\by)$) rectangle ($(l4.east)+(4.318mm,-\by)$);
	\path [bar] ($(l4.east)+(7.621mm,\by)$) rectangle ($(l4.east)+(8.307mm,-\by)$);
	\path [bar] ($(l4.east)+(11.6245mm,\by)$) rectangle ($(l4.east)+(12.1495mm,-\by)$);
\end{scope}

% GS Bremen, 8 satellites per orbital plane
\begin{scope}[transform canvas={yshift=-1.5\by}]
	\path [bar] ($(l0.east)+(0.2235mm,\by)$) rectangle ($(l0.east)+(21.0925mm,-\by)$);
	\path [bar] ($(l0.east)+(21.1175mm,\by)$) rectangle ($(l0.east)+(21.5485mm,-\by)$);
	\path [bar] ($(l0.east)+(21.6375mm,\by)$) rectangle ($(l0.east)+(21.993mm,-\by)$);
	\path [bar] ($(l0.east)+(22.174mm,\by)$) rectangle ($(l0.east)+(22.4185mm,-\by)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(3.587mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(4.2695mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(7.57mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(8.263mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(11.5975mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(12.2875mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(15.597mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(16.289mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-1*\dy)+(19.593mm,\dy)$) rectangle ($(l0.east)+(0,-\by-1*\dy)+(20.1625mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(3.0975mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(3.771mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(7.0675mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(7.762mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(11.095mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(11.784mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(15.099mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(15.794mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-3*\dy)+(19.0905mm,\dy)$) rectangle ($(l0.east)+(0,-\by-3*\dy)+(19.6895mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(2.6105mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(3.273mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(6.566mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(7.262mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(10.592mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(11.28mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(14.6mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(15.297mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-5*\dy)+(18.5895mm,\dy)$) rectangle ($(l0.east)+(0,-\by-5*\dy)+(19.2125mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(2.126mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(2.774mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(6.0655mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(6.762mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(10.0885mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(10.776mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(14.101mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(14.798mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(18.0895mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(18.732mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-7*\dy)+(22.174mm,\dy)$) rectangle ($(l0.east)+(0,-\by-7*\dy)+(22.4185mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(1.645mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(2.274mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(5.566mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(6.263mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(9.5845mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(10.2725mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(13.6015mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(14.298mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(17.5905mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(18.249mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-9*\dy)+(21.6375mm,\dy)$) rectangle ($(l0.east)+(0,-\by-9*\dy)+(21.993mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(1.167mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(1.7735mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(5.0685mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(5.764mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(9.081mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(9.769mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(13.1015mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(13.7965mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(17.092mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(17.7625mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-11*\dy)+(21.1175mm,\dy)$) rectangle ($(l0.east)+(0,-\by-11*\dy)+(21.5485mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(0.693mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(1.2715mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(4.5725mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(5.266mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(8.577mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(9.267mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(12.601mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(13.295mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(16.594mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(17.274mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-13*\dy)+(20.6055mm,\dy)$) rectangle ($(l0.east)+(0,-\by-13*\dy)+(21.0925mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(0.2235mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(0.768mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(4.079mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(4.768mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(8.074mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(8.765mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(12.1mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(12.7915mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(16.096mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(16.7825mm,-\dy)$);
	\path [bar2] ($(l0.east)+(0,-\by-15*\dy)+(20.098mm,\dy)$) rectangle ($(l0.east)+(0,-\by-15*\dy)+(20.632mm,-\dy)$);
	\path [bar] ($(l1.east)+(6.9105mm,\by)$) rectangle ($(l1.east)+(7.168mm,-\by)$);
	\path [bar] ($(l1.east)+(7.339mm,\by)$) rectangle ($(l1.east)+(7.7025mm,-\by)$);
	\path [bar] ($(l1.east)+(7.785mm,\by)$) rectangle ($(l1.east)+(8.2215mm,-\by)$);
	\path [bar] ($(l1.east)+(8.241mm,\by)$) rectangle ($(l1.east)+(29.5745mm,-\by)$);
	\path [bar] ($(l1.east)+(29.5885mm,\by)$) rectangle ($(l1.east)+(30.0315mm,-\by)$);
	\path [bar] ($(l1.east)+(30.107mm,\by)$) rectangle ($(l1.east)+(30.4785mm,-\by)$);
	\path [bar] ($(l1.east)+(30.639mm,\by)$) rectangle ($(l1.east)+(30.909mm,-\by)$);
	\path [bar] ($(l1.east)+(31.2425mm,\by)$) rectangle ($(l1.east)+(31.265mm,-\by)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(7.339mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(7.7025mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(11.087mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(11.747mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(15.04mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(15.736mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(19.0655mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(19.753mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(23.0745mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(23.771mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(27.0635mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(27.6905mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-1*\dy)+(31.2425mm,\dy)$) rectangle ($(l1.east)+(0,-\by-1*\dy)+(31.265mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(6.9105mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(7.168mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(10.6035mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(11.248mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(14.5395mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(15.2365mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(18.562mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(19.2495mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(22.5755mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(23.272mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(26.5635mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(27.2095mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-3*\dy)+(30.639mm,\dy)$) rectangle ($(l1.east)+(0,-\by-3*\dy)+(30.909mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(10.123mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(10.748mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(14.0405mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(14.737mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(18.058mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(18.746mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(22.0755mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(22.7715mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(26.0645mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(26.7255mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-5*\dy)+(30.107mm,\dy)$) rectangle ($(l1.east)+(0,-\by-5*\dy)+(30.4785mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(9.646mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(10.2475mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(13.543mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(14.2385mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(17.554mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(18.2425mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(21.5755mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(22.27mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(25.566mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(26.239mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-7*\dy)+(29.5885mm,\dy)$) rectangle ($(l1.east)+(0,-\by-7*\dy)+(30.0315mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(9.1725mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(9.745mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(13.0475mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(13.74mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(17.05mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(17.74mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(21.0745mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(21.7675mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(25.068mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(25.7495mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-9*\dy)+(29.0775mm,\dy)$) rectangle ($(l1.east)+(0,-\by-9*\dy)+(29.5745mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(8.704mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(9.2405mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(12.554mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(13.242mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(16.5465mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(17.238mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(20.573mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(21.2645mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(24.5695mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(25.258mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-11*\dy)+(28.5705mm,\dy)$) rectangle ($(l1.east)+(0,-\by-11*\dy)+(29.1105mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(8.241mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(8.733mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(12.063mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(12.744mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(16.0435mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(16.7365mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(20.071mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(20.761mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(24.0715mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(24.7645mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-13*\dy)+(28.066mm,\dy)$) rectangle ($(l1.east)+(0,-\by-13*\dy)+(28.6415mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(7.785mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(8.2215mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(11.574mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(12.2455mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(15.541mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(16.236mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(19.5685mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(20.257mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(23.573mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(24.2685mm,-\dy)$);
	\path [bar2] ($(l1.east)+(0,-\by-15*\dy)+(27.564mm,\dy)$) rectangle ($(l1.east)+(0,-\by-15*\dy)+(28.168mm,-\dy)$);
	\path [bar] ($(l2.east)+(15.4025mm,\by)$) rectangle ($(l2.east)+(15.632mm,-\by)$);
	\path [bar] ($(l2.east)+(15.825mm,\by)$) rectangle ($(l2.east)+(16.171mm,-\by)$);
	\path [bar] ($(l2.east)+(16.2685mm,\by)$) rectangle ($(l2.east)+(16.6925mm,-\by)$);
	\path [bar] ($(l2.east)+(16.723mm,\by)$) rectangle ($(l2.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(18.601mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(19.222mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(22.515mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(23.2115mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(26.5315mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(27.219mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-1*\dy)+(30.5495mm,\dy)$) rectangle ($(l2.east)+(0,-\by-1*\dy)+(31.2455mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(18.125mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(18.721mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(22.018mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(22.713mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(26.0275mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(26.716mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-3*\dy)+(30.0495mm,\dy)$) rectangle ($(l2.east)+(0,-\by-3*\dy)+(30.744mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(17.6525mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(18.2185mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(21.523mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(22.2145mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(25.5235mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(26.2135mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-5*\dy)+(29.5485mm,\dy)$) rectangle ($(l2.east)+(0,-\by-5*\dy)+(30.241mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(17.1845mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(17.7135mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(21.0295mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(21.7165mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(25.02mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(25.712mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-7*\dy)+(29.047mm,\dy)$) rectangle ($(l2.east)+(0,-\by-7*\dy)+(29.738mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(16.723mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(17.2055mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(20.5385mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(21.218mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(24.517mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(25.2105mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-9*\dy)+(28.545mm,\dy)$) rectangle ($(l2.east)+(0,-\by-9*\dy)+(29.2345mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(16.2685mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(16.6925mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(20.05mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(20.72mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(24.015mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(24.71mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(28.042mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(28.7305mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-11*\dy)+(32.0475mm,\dy)$) rectangle ($(l2.east)+(0,-\by-11*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(15.825mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(16.171mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(19.564mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(20.2215mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(23.5135mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(24.21mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(27.539mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(28.2265mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-13*\dy)+(31.5485mm,\dy)$) rectangle ($(l2.east)+(0,-\by-13*\dy)+(32.2455mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(15.4025mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(15.632mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(19.081mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(19.722mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(23.0135mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(23.7105mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(27.035mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(27.7225mm,-\dy)$);
	\path [bar2] ($(l2.east)+(0,-\by-15*\dy)+(31.0495mm,\dy)$) rectangle ($(l2.east)+(0,-\by-15*\dy)+(31.746mm,-\dy)$);
	\path [bar] ($(l3.east)+(0.143mm,\by)$) rectangle ($(l3.east)+(4.1285mm,-\by)$);
	\path [bar] ($(l3.east)+(4.176mm,\by)$) rectangle ($(l3.east)+(4.584mm,-\by)$);
	\path [bar] ($(l3.east)+(4.7015mm,\by)$) rectangle ($(l3.east)+(5.02mm,-\by)$);
	\path [bar] ($(l3.east)+(5.251mm,\by)$) rectangle ($(l3.east)+(5.43mm,-\by)$);
	\path [bar] ($(l3.east)+(23.897mm,\by)$) rectangle ($(l3.east)+(24.094mm,-\by)$);
	\path [bar] ($(l3.east)+(24.312mm,\by)$) rectangle ($(l3.east)+(24.6395mm,-\by)$);
	\path [bar] ($(l3.east)+(24.753mm,\by)$) rectangle ($(l3.east)+(25.163mm,-\by)$);
	\path [bar] ($(l3.east)+(25.2055mm,\by)$) rectangle ($(l3.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(0.143mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(0.8095mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(4.176mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(4.584mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(26.137mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(26.692mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-1*\dy)+(29.998mm,\dy)$) rectangle ($(l3.east)+(0,-\by-1*\dy)+(30.6895mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(3.661mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(4.1285mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(25.666mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(26.1865mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-3*\dy)+(29.5055mm,\dy)$) rectangle ($(l3.east)+(0,-\by-3*\dy)+(30.191mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(3.152mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(3.6685mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(25.2055mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(25.6775mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-5*\dy)+(29.015mm,\dy)$) rectangle ($(l3.east)+(0,-\by-5*\dy)+(29.6925mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(2.646mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(3.2025mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(24.753mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(25.163mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-7*\dy)+(28.527mm,\dy)$) rectangle ($(l3.east)+(0,-\by-7*\dy)+(29.1945mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(2.143mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(2.7315mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(24.312mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(24.6395mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(28.0415mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(28.6955mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-9*\dy)+(31.9875mm,\dy)$) rectangle ($(l3.east)+(0,-\by-9*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(1.6415mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(2.256mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(23.897mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(24.094mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(27.559mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(28.1965mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-11*\dy)+(31.488mm,\dy)$) rectangle ($(l3.east)+(0,-\by-11*\dy)+(32.1845mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(1.141mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(1.777mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(5.251mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(5.43mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(27.08mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(27.696mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-13*\dy)+(30.9895mm,\dy)$) rectangle ($(l3.east)+(0,-\by-13*\dy)+(31.686mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(0.642mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(1.295mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(4.7015mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(5.02mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(26.6055mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(27.1955mm,-\dy)$);
	\path [bar2] ($(l3.east)+(0,-\by-15*\dy)+(30.493mm,\dy)$) rectangle ($(l3.east)+(0,-\by-15*\dy)+(31.1875mm,-\dy)$);
	\path [bar] ($(l4.east)+(0.1035mm,\by)$) rectangle ($(l4.east)+(12.6145mm,-\by)$);
	\path [bar] ($(l4.east)+(12.647mm,\by)$) rectangle ($(l4.east)+(13.066mm,-\by)$);
	\path [bar] ($(l4.east)+(13.169mm,\by)$) rectangle ($(l4.east)+(13.5065mm,-\by)$);
	\path [bar] ($(l4.east)+(13.711mm,\by)$) rectangle ($(l4.east)+(13.9255mm,-\by)$);
	\path [bar] ($(l4.east)+(32.3945mm,\by)$) rectangle ($(l4.east)+(32.4mm,-\by)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(3.6255mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(4.318mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(7.621mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(8.307mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-1*\dy)+(11.6245mm,\dy)$) rectangle ($(l4.east)+(0,-\by-1*\dy)+(12.1495mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(3.124mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(3.8145mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(7.123mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(7.814mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-3*\dy)+(11.1195mm,\dy)$) rectangle ($(l4.east)+(0,-\by-3*\dy)+(11.6825mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(2.6215mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(3.3105mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(6.6245mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(7.319mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-5*\dy)+(10.6165mm,\dy)$) rectangle ($(l4.east)+(0,-\by-5*\dy)+(11.2105mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(2.1185mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(2.8065mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(6.126mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(6.822mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(10.1155mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(10.7345mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-7*\dy)+(32.3945mm,\dy)$) rectangle ($(l4.east)+(0,-\by-7*\dy)+(32.4mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(1.615mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(2.3025mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(5.627mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(6.324mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(9.615mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(10.2545mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-9*\dy)+(13.711mm,\dy)$) rectangle ($(l4.east)+(0,-\by-9*\dy)+(13.9255mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(1.1115mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(1.799mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(5.1275mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(5.824mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(9.116mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(9.772mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-11*\dy)+(13.169mm,\dy)$) rectangle ($(l4.east)+(0,-\by-11*\dy)+(13.5065mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(0.6075mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(1.296mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(4.628mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(5.3235mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(8.6175mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(9.286mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-13*\dy)+(12.647mm,\dy)$) rectangle ($(l4.east)+(0,-\by-13*\dy)+(13.066mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(0.1035mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(0.7935mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(4.127mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(4.821mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(8.1195mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(8.798mm,-\dy)$);
	\path [bar2] ($(l4.east)+(0,-\by-15*\dy)+(12.1335mm,\dy)$) rectangle ($(l4.east)+(0,-\by-15*\dy)+(12.6145mm,-\dy)$);
\end{scope}


% AXIS
\draw[-latex, shorten <= -3mm] ($(l4.south east)+(0,-3mm)$) -- ++(32.4mm,0cm) -- +(3mm,0) node (label) [below right, inner xsep = 0] {$t/h$};
\foreach \x/\h in {0/0, 5.4/, 10.8/6, 16.2/, 21.6/12, 27/, 32.4/18}
\draw ($(l4.south east) + (\x mm, 3pt-3mm)$) -- +(0, -6pt) node [below] {\h};

\begin{pgfonlayer}{background}
\foreach \i in {0,1,...,4}
{
	\path [bg] ($(l\i.east)+(0,2.5*\by)+(-.28mm,0.5mm)$) rectangle ++($(32.4mm,-5*\by-16*\dy) + (2*.28mm, -1mm)$);

	\path [bgbar] ($(l\i.east)+(0,2.5*\by)$) rectangle ++($(32.4mm,-2*\by)$);
	\path [bgbar] ($(l\i.east)+(0,-0.5*\by)$) rectangle ++($(32.4mm,-2*\by)$);
}
\end{pgfonlayer}

% LEGEND
\matrix [draw,
	anchor=south east, inner sep = 2pt, ampersand replacement = \&, yshift = 4pt,
	every node/.style={anchor=center, font={\scriptsize}, inner xsep = {.3333em}}
] at (current bounding box.north east -| label.west) {
	\path (0,0) -- (-1pt,0);
	\draw[bar] (0,-1.2mm) rectangle (6mm, 1.2mm); \&
		\node {Online}; \&
		\path (0,0) -- (-2mm,0);
	\draw[bgbar] (0,-1.2mm) rectangle (6mm, 1.2mm); \&
		\node {Offline}; \\
};
\end{tikzpicture}

